A fully iterative adaptive energy-based approach for monotone elliptic problems

We present a fully iterative adaptive algorithm for the numerical minimization of strongly convex energy functionals in Hilbert spaces. The proposed approach, which we first present in abstract form, generates a hierarchical sequence of adaptively refined finite-dimensional approximation spaces and employs a (nonlinear) conjugate gradient (CG) method to compute suitable approximations on each space. A core novelty of our approach is that all components of the algorithm are consistently driven by energy reduction principles rather than by classical a posteriori estimators. In particular, adaptive refinement is steered by local energy reduction indicators which aim to construct subsequent approximation spaces in a way that attains the largest potential decrease in energy. Likewise, the stopping criteria for the iterative solver are based on either relative or averaged energy reductions on each subspace. As a concrete realization, we present a concise implementation for $\mathbb{P}_1$ finite element discretizations of second-order semilinear elliptic diffusion-reaction models, where the local indicators driving the element refinements are computed based on edge-wise energy reductions. Numerical experiments demonstrate that the resulting scheme achieves optimal convergence for various benchmark problems in two-dimensional polygonal domains.

==> tikz/local_patch_after_refinement.tex <==
\begin{tikzpicture}
    % Punkte definieren
    \coordinate (C) at (0,0);
    \coordinate (L) at (-2.5,0);
    \coordinate (R) at (2.5,0);
    \coordinate (U) at (0,2.5);
    \coordinate (D) at (0,-2.5);

    % Dreieck zeichnen
    \draw[thick, fill=blue, fill opacity=0.2] (L) -- (U) -- (D) -- cycle;
    \draw[thick, fill=blue, fill opacity=0.2] (R) -- (U) -- (D) -- cycle;

    \draw[dotted, thick] (L) -- (C);
    \draw[dotted, thick] (R) -- (C);

    \node at (L) [circle, fill=black, inner sep=1pt] {};
    \node at (R) [circle, fill=black, inner sep=1pt] {};
    \node at (D) [circle, fill=black, inner sep=1pt] {};
    \node at (U) [circle, fill=black, inner sep=1pt] {};
    
    \filldraw[fill=blue!20, draw=black, line width=1pt] (C) circle[radius=2pt];

    % Punkte beschriften
    \node[above right] at (U) {$z_j$};
    \node[below right] at (D) {$z_i$};
    \node[right] at (R) {$z_{\sharp}$};
    \node[left] at (L) {$z_{\flat}$};
    \node[above right] at (C) {$\bar z_{ij}$};

    \node at (barycentric cs:L=1,C=1,U=1) {$T_{\flat}^2$};
    \node at (barycentric cs:L=1,C=1,D=1) {$T_{\flat}^1$};
    \node at (barycentric cs:R=1,C=1,U=1) {$T_{\sharp}^2$};
    \node at (barycentric cs:R=1,C=1,D=1) {$T_{\sharp}^1$};
\end{tikzpicture}

==> tikz/local_patch_before_refinement.tex <==
\begin{tikzpicture}
    % Punkte definieren
    \coordinate (C) at (0,0);
    \coordinate (L) at (-2.5,0);
    \coordinate (R) at (2.5,0);
    \coordinate (U) at (0,2.5);
    \coordinate (D) at (0,-2.5);

    \node at (L) [circle, fill=black, inner sep=1pt] {};
    \node at (R) [circle, fill=black, inner sep=1pt] {};
    \node at (D) [circle, fill=black, inner sep=1pt] {};
    \node at (U) [circle, fill=black, inner sep=1pt] {};

    % Dreieck zeichnen
    \draw[thick, fill=blue, fill opacity=0.2] (L) -- (D) -- (U) -- cycle;
    \draw[thick, fill=blue, fill opacity=0.2] (R) -- (D) -- (U) -- cycle;

    % Punkte beschriften
    \node[above right] at (U) {$z_j$};
    \node[below right] at (D) {$z_i$};
    \node[right] at (R) {$z_{\sharp}$};
    \node[left] at (L) {$z_{\flat}$};

    \node at (barycentric cs:L=1,D=1,U=1) {$T_{\flat}$};
    \node at (barycentric cs:R=1,D=1,U=1) {$T_{\sharp}$};
\end{tikzpicture}
